General Autonomous Cybersecurity Defense: Learning Robust Policies for Dynamic Topologies and Diverse Attackers

In the face of evolving cyber threats such as malware, ransomware and phishing, autonomous cybersecurity defense (ACD) systems have become essential for real-time threat detection and response with optional human intervention. However, existing ACD systems rely on limiting assumptions, particularly the stationarity of the underlying network dynamics. In real-world scenarios, network topologies can change due to actions taken by attackers or defenders, system failures, or time evolution of networks, leading to failures in the adaptive capabilities of current defense agents. Moreover, many agents are trained on static environments, resulting in overfitting to specific topologies, which hampers their ability to generalize to out-of-distribution network topologies. This work addresses these challenges by exploring methods for developing agents to learn generalizable policies across dynamic network environments -- general ACD (GACD).

==> content/figures/CC2_network_reduced.tex <==
\begin{tikzpicture}[node distance = 0.5cm, every node/.style={font=\large}, -Latex, auto]

    % Network
    \node [scale=0.6] (switch) at (0,0) {
      \includegraphics{content/figures/images/cyber/bbsm.pdf} % subnet 2
    };

    \node [scale=0.75, above = 1cm of switch] (server1) {
      \includegraphics{content/figures/images/cyber/ibm_tower.pdf} % Server1
    };
    \node [scale=0.75, left = 0.1cm of server1] (server2) {
      \includegraphics{content/figures/images/cyber/ibm_tower.pdf} % Server1
    };
    \node [scale=0.75, right = 0.1cm of server1] (server3) {
      \includegraphics{content/figures/images/cyber/ibm_tower.pdf} % Server1
    };

    \node [scale=1, left = of switch] (firewall1) {
      \includegraphics{content/figures/images/cyber/firewall.pdf} % Firewall
    };
    \node [scale=0.5, left = of firewall1] (router3) {
      \includegraphics{content/figures/images/cyber/router.pdf} % Router
    };
    \node [scale=0.6, left = of router3] (switch3) {
      \includegraphics{content/figures/images/cyber/bbsm.pdf} % subnet 3
    };

    \node [scale=1, right = of switch] (firewall2) {
      \includegraphics{content/figures/images/cyber/firewall.pdf} % Firewall
    };
    \node [scale=0.5, right = of firewall2] (router2) {
      \includegraphics{content/figures/images/cyber/router.pdf} % Router
    };
    \node [scale=0.6, right = of router2] (switch2) {
      \includegraphics{content/figures/images/cyber/bbsm.pdf} % subnet 3
    };

    \node [scale=0.75, above = 0.75cm of switch2] (server4) {
      \includegraphics{content/figures/images/cyber/ibm_tower.pdf} % operational server
    };

    % Clients / laptops
    \node [below  =  of switch2, scale=0.075] (client1) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    \node [right = 0.1cm  of client1, scale=0.075] (client2) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    \node [right = 0.1cm of client2, scale=0.075] (client3) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };

    % Clients / laptops
    \node [below  = of switch3, scale=0.075] (client4) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    \node [right = 0.1cm  of client4, scale=0.075] (client5) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    \node [right = 0.1cm of client5, scale=0.075] (client6) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    \node [left = 0.1cm of client4, scale=0.075] (client7) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    \node [left = 0.1cm of client7, scale=0.075] (client8) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };

    % All paths
    \draw[-] (switch3) -- (router3);
    \draw[-] (router3) -- (firewall1);
    \path [-] (firewall1) edge (switch);
    \path [-] (switch) edge (firewall2);
    \path [-] (firewall2) edge (router2);
    \path [-] (router2) edge (switch2);

    \path [-] (switch2) edge (server4);
    \path [-] (switch2) edge (client1);

    \path [-] (switch) edge (server1);

    \path [-] (switch3) edge (client4);


    % Edges with bends
    \draw[-] (client2.north) -- + (0,0.25) -| (switch2);
    \draw[-] (client3.north) -- + (0,0.25) -| (switch2);

    \draw[-] (server2.south) -- + (0,-0.25) -| (switch);
    \draw[-] (server3.south) -- + (0,-0.25) -| (switch);

    \draw[-] (client5.north) -- + (0,0.25) -| (switch3);
    \draw[-] (client6.north) -- + (0,0.25) -| (switch3);
    \draw[-] (client7.north) -- + (0,0.25) -| (switch3);
    \draw[-] (client8.north) -- + (0,0.25) -| (switch3);

\end{tikzpicture}

==> content/figures/CC2_network_reduced_2.tex <==
\begin{tikzpicture}[node distance = 0.5cm, every node/.style={font=\small}]

    % Network
    \node [scale=0.6] (switch) at (0,0) {
      \includegraphics{content/figures/images/cyber/bbsm.pdf} % subnet 2
    };

    \node [scale=1, left = of switch] (firewall1) {
      \includegraphics{content/figures/images/cyber/firewall.pdf} % Firewall
    };
    \node [scale=0.5, left = of firewall1] (router3) {
      \includegraphics{content/figures/images/cyber/router.pdf} % Router
    };
    \node [scale=0.6, left = of router3] (switch3) {
      \includegraphics{content/figures/images/cyber/bbsm.pdf} % subnet 3
    };

    \node [scale=1, right = of switch] (firewall2) {
      \includegraphics{content/figures/images/cyber/firewall.pdf} % Firewall
    };
    \node [scale=0.5, right = of firewall2] (router2) {
      \includegraphics{content/figures/images/cyber/router.pdf} % Router
    };
    \node [scale=0.6, right = of router2] (switch2) {
      \includegraphics{content/figures/images/cyber/bbsm.pdf} % subnet 3
    };

    % Clients / laptops
    \node [below  =  of switch2, scale=0.075] (client1) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    \node [left = 0.1cm  of client1, scale=0.075] (client2) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    \node [right = 0.1cm of client1, scale=0.075] (client3) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };

    % Clients / laptops
    \node [below  = of switch3, scale=0.075] (client4) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    \node [right = 0.1cm  of client4, scale=0.075] (client5) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    \node [left= 0.1cm of client4, scale=0.075] (client6) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    % All paths
    \draw[-] (switch3) -- (router3);
    \draw[-] (router3) -- (firewall1);
    \path [-] (firewall1) edge (switch);
    \path [-] (switch) edge (firewall2);
    \path [-] (firewall2) edge (router2);
    \path [-] (router2) edge (switch2);

    % \path [-] (switch2) edge (server4);
    \path [-] (switch2) edge (client1);

    % \path [-] (switch) edge (server1);

    \path [-] (switch3) edge (client4);


    % Edges with bends
    \draw[-] (client2.north) -- + (0,0.25) -| (switch2);
    \draw[-] (client3.north) -- + (0,0.25) -| (switch2);

    \draw[-] (client5.north) -- + (0,0.25) -| (switch3);
    \draw[-] (client6.north) -- + (0,0.25) -| (switch3);

\end{tikzpicture}

==> content/figures/CC2_network_reduced_cascaded.tex <==
% \tikzsetnextfilename{cascade_network} % Set the filename for the tikzpicture
\begin{tikzpicture}[node distance = 0.5cm, every node/.style={font=\small}]

    % Network
    \node [scale=0.6] (switch) at (0,0) {
      \includegraphics{content/figures/images/cyber/bbsm.pdf} % subnet 2
    };

    \node [scale=0.75, above = 1cm of switch] (server1) {
      \includegraphics{content/figures/images/cyber/ibm_tower.pdf} % Server1
    };
    \node [scale=0.75, left = 0.1cm of server1] (server2) {
      \includegraphics{content/figures/images/cyber/ibm_tower.pdf} % Server1
    };
    \node [scale=0.75, right = 0.1cm of server1] (server3) {
      \includegraphics{content/figures/images/cyber/ibm_tower.pdf} % Server1
    };
    \node [scale=0.75, right = 0.1cm of server3] (server4_new) {
      \includegraphics{content/figures/images/cyber/ibm_tower.pdf} % Server1
    };
    \node [scale=0.75, left= 0.1cm of server2] (server5_new) {
      \includegraphics{content/figures/images/cyber/ibm_tower.pdf} % Server1
    };

    % \node [scale=1, left = of switch] (firewall1) {
    %   \includegraphics{content/figures/images/cyber/firewall.pdf} % Firewall
    % };
    \node [scale=0.5, left = of switch] (router3) {
      \includegraphics{content/figures/images/cyber/router.pdf} % Router
    };
    \node [scale=0.6, left = of router3] (switch3) {
      \includegraphics{content/figures/images/cyber/bbsm.pdf} % subnet 3
    };

    \node [scale=1, right = of switch] (firewall2) {
      \includegraphics{content/figures/images/cyber/firewall.pdf} % Firewall
    };
    \node [scale=0.5, right = of firewall2] (router2) {
      \includegraphics{content/figures/images/cyber/router.pdf} % Router
    };
    \node [scale=0.6, right = of router2] (switch2) {
      \includegraphics{content/figures/images/cyber/bbsm.pdf} % subnet 3
    };

    \node [scale=0.75, above = 0.75cm of switch2] (server4) {
      \includegraphics{content/figures/images/cyber/ibm_tower.pdf} % operational server
    };

    % Clients / laptops
    \node [below  =  of switch2, scale=0.075] (client1) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    \node [left= 0.1cm  of client1, scale=0.075] (client2) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    \node [left= 0.1cm of client2, scale=0.075] (client3) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };

    % Clients / laptops
    \node [below  = of switch3, scale=0.075] (client4) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    \node [right = 0.1cm  of client4, scale=0.075] (client5) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    \node [right = 0.1cm of client5, scale=0.075] (client6) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };

    % All paths
    \draw[-] (switch3) -- (router3);
    % \draw[-] (router3) -- (firewall1);
    % \path [-] (firewall1) edge (switch);
    \path [-] (router3) edge (switch);
    \path [-] (switch) edge (firewall2);
    \path [-] (firewall2) edge (router2);
    \path [-] (router2) edge (switch2);

    \path [-] (switch2) edge (server4);
    \path [-] (switch2) edge (client1);

    \path [-] (switch) edge (server1);

    \path [-] (switch3) edge (client4);


    % Edges with bends
    \draw[-] (client2.north) -- + (0,0.25) -| (switch2);
    \draw[-] (client3.north) -- + (0,0.25) -| (switch2);

    \draw[-] (server2.south) -- + (0,-0.25) -| (switch);
    \draw[-] (server3.south) -- + (0,-0.25) -| (switch);
    \draw[-] (server4_new.south) -- + (0,-0.25) -| (switch);
    \draw[-] (server5_new.south) -- + (0,-0.25) -| (switch);

    \draw[-] (client5.north) -- + (0,0.25) -| (switch3);
    \draw[-] (client6.north) -- + (0,0.25) -| (switch3);

\end{tikzpicture}

==> content/figures/cc2_as_graph_no_text.tex <==
\begin{tikzpicture}[
    node distance=10mm,
    my_node/.style={circle, draw, minimum size=6mm},
    arrow/.style={-{Stealth[scale=1.5]}}
]

% Operational subnet
\node [my_node, label={[label distance=0mm]above:{}}] at (0,0) (os) {};
\node [my_node,above left = 1mm and 10mm of os, ] (os1) {};
\node [my_node,below left = 1mm and 10mm of os,] (os2) {};
\node [my_node,above right= 1mm and 10mm of os,] (os3) {};
\node [my_node,below right= 1mm and 10mm of os,] (os4) {};
% Edges
\foreach \i in {os1, os2, os3, os4} {
    \draw (os) --  (\i);
}

% Enterprise subnet
\node [my_node, label={[label distance=0mm]above:{}}] at (-3.5,-3) (es) {};
\node [my_node,above left = 1mm and 10mm of es,] (es1) {};
\node [my_node,below left = 1mm and 10mm of es,] (es2) {};
\node [my_node,above right= 1mm and 10mm of es,] (es3) {};
\node [my_node,below right= 1mm and 10mm of es,] (es4) {};
% Edges
\foreach \i in {es1, es2, es3, es4} {
    \draw (es) --  (\i);
}

% User subnet
\node [my_node, label={[label distance=0mm]above:{}}] at (3.5,-3) (us) {};
\node [my_node,above left = 1mm and 10mm of us,] (us1) {};
\node [my_node,below left = 1mm and 10mm of us,] (us2) {};
\node [my_node,above right= 1mm and 10mm of us,] (us3) {};
\node [my_node,below right= 1mm and 10mm of us,] (us4) {};
\node [my_node,below = 5mm of us,] (us5) {};
% Edges
\foreach \i in {us1, us2, us3, us4, us5} {
    \draw (us) --  (\i);
}

% Subnet connections
\draw[arrow, thick] (os) -- (us);
\draw[thick] (os) -- (es);
\draw[thick] (es) -- (us);

\end{tikzpicture}


==> content/figures/cc2_as_graph_v2.tex <==
\begin{tikzpicture}[
    node distance=10mm,
    my_node/.style={circle, draw, minimum size=6mm},
    arrow/.style={-{Stealth[scale=1.5]}}
]

% Operational subnet
\node [my_node, label={[label distance=0mm]above:{}}] at (0,0) (os) {};
\node [my_node,above left = 1mm and 10mm of os, label={[label distance=1mm]left:{\texttt{Op\_Host0}}}] (os1) {};
\node [my_node,below left = 1mm and 10mm of os, label={[label distance=1mm]left:{\texttt{Op\_Host1}}}] (os2) {};
\node [my_node,above right= 1mm and 10mm of os, label={[label distance=1mm]right:{\texttt{Op\_Host2}}}] (os3) {};
\node [my_node,below right= 1mm and 10mm of os, label={[label distance=1mm]right:{\texttt{Op\_Server0}}}] (os4) {};
% Edges
\foreach \i in {os1, os2, os3, os4} {
    \draw (os) --  (\i);
}
\node[draw, dashed, teal, thick, minimum width=3.7cm, minimum height=2cm, label={[label distance=0mm]above:{Operational subnet}}] at (os) {};

% Enterprise subnet
\node [my_node, label={[label distance=0mm]above:{}}] at (-3.5,-3) (es) {};
\node [my_node,above left = 1mm and 10mm of es, label={[label distance=1mm]left:{\texttt{Entp1}}}] (es1) {};
\node [my_node,below left = 1mm and 10mm of es, label={[label distance=1mm]left:{\texttt{Entp2}}}] (es2) {};
\node [my_node,above right= 1mm and 10mm of es, label={[label distance=1mm]right:{\texttt{Entp3}}}] (es3) {};
\node [my_node,below right= 1mm and 10mm of es, label={[label distance=1mm]right:{\texttt{Defender}}}] (es4) {};
% Edges
\foreach \i in {es1, es2, es3, es4} {
    \draw (es) --  (\i);
}
\node[draw, dashed, blue, thick, minimum width=3.7cm, minimum height=2cm, label={[label distance=0mm]below:{Enterprise subnet}}] at (es) {};

% User subnet
\node [my_node, label={[label distance=0mm]above:{}}] at (3.5,-3) (us) {};
\node [my_node,above left = 1mm and 10mm of us, label={[label distance=1mm]left:{\texttt{User0}}}] (us1) {};
\node [my_node,below left = 1mm and 10mm of us, label={[label distance=1mm]left:{\texttt{User1}}}] (us2) {};
\node [my_node,above right= 1mm and 10mm of us, label={[label distance=1mm]right:{\texttt{User2}}}] (us3) {};
\node [my_node,below right= 1mm and 10mm of us, label={[label distance=1mm]right:{\texttt{User3}}}] (us4) {};
\node [my_node,below = 5mm of us, label={[label distance=0mm]right:{\texttt{User4}}}] (us5) {};
% Edges
\foreach \i in {us1, us2, us3, us4, us5} {
    \draw (us) --  (\i);
}
\node[draw, dashed, thick, red, minimum width=3.7cm, minimum height=2.5cm, label={[label distance=0mm]below:{User subnet}}] at (3.5,-3.3) {};

% Subnet connections
\draw[arrow, thick] (os) -- (us);
\draw[thick] (os) -- (es);
\draw[thick] (es) -- (us);

% Other
\node [my_node,fill=gray, label={[label distance=0mm]right:{\texttt{Decoy}}}] at (4.3,0.6) (dh) {};
\draw[arrow] (os4) -- (dh);
\draw[arrow] (dh) -- (us3); % Host 5

\end{tikzpicture}


==> content/figures/cc2_network.tex <==


\begin{tikzpicture}[node distance = 0.5cm, every node/.style={font=\large}, -Latex, auto]

    % Network
    \node [scale=0.6] (switch) at (0,0) {
      \includegraphics{content/figures/images/cyber/bbsm.pdf} % subnet 2
    };

    \node [scale=0.75, above = 1cm of switch] (server1) {
      \includegraphics{content/figures/images/cyber/ibm_tower.pdf} % Server1
    } node[above = -0.1cm of server1 ] (enterprise_server_label) {\normalsize Enterprise servers};
    \node [scale=0.75, left = 0.1cm of server1] (server2) {
      \includegraphics{content/figures/images/cyber/ibm_tower.pdf} % Server1
    };
    \node [scale=0.75, right = 0.1cm of server1] (server3) {
      \includegraphics{content/figures/images/cyber/ibm_tower.pdf} % Server1
    };

    \node [scale=1, left = of switch] (firewall1) {
      \includegraphics{content/figures/images/cyber/firewall.pdf} % Firewall
    };
    \node [scale=0.5, left = of firewall1] (router3) {
      \includegraphics{content/figures/images/cyber/router.pdf} % Router
    };
    \node [scale=0.6, left = of router3] (switch3) {
      \includegraphics{content/figures/images/cyber/bbsm.pdf} % subnet 3
    };

    \node [scale=1, right = of switch] (firewall2) {
      \includegraphics{content/figures/images/cyber/firewall.pdf} % Firewall
    };
    \node [scale=0.5, right = of firewall2] (router2) {
      \includegraphics{content/figures/images/cyber/router.pdf} % Router
    };
    \node [scale=0.6, right = of router2] (switch2) {
      \includegraphics{content/figures/images/cyber/bbsm.pdf} % subnet 3
    };

    \node [scale=0.75, above = 0.75cm of switch2] (server4) {
      \includegraphics{content/figures/images/cyber/ibm_tower.pdf} % operational server
    };
    \node[right= 0.cm of server4,text width=2cm] (operational_server_label) {Operational server};

    % Clients / laptops
    \node [below  =  of switch2, scale=0.075] (client1) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    \node [right = 0.1cm  of client1, scale=0.075] (client2) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    \node [right = 0.1cm of client2, scale=0.075] (client3) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    \node[below= -0.0cm of client2] (operational_host_label) {Operational hosts};

    % Clients / laptops
    \node [below  = of switch3, scale=0.075] (client4) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    \node [right = 0.1cm  of client4, scale=0.075] (client5) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    \node [right = 0.1cm of client5, scale=0.075] (client6) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    \node [left = 0.1cm of client4, scale=0.075] (client7) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    \node [left = 0.1cm of client7, scale=0.075] (client8) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    \node[below= -0.0cm of client4] (user_host_labels) {User hosts};

    % Subnet Boxes
    \node [fit=(router3)(switch3)(client4)(client5)(client6)(client7)(client8)(user_host_labels), draw, inner sep=0.1cm,label=above:Subnet 1, thick, dashed, red] (subnet1) {};
    \node [fit=(server1)(server2)(server3), draw, dashed,blue, thick, inner sep=0.4cm, label=right:Subnet 2] (subnet2) {};
    \node [fit=(server4)(operational_server_label)(client1)(client2)(client3)(operational_host_label), draw, inner sep=0.1cm,label=above:Subnet 3, dashed,teal, thick] (subnet3) {};
    % Big box
    \node [fit=(subnet1)(subnet2)(subnet3), draw, inner sep=0.2cm] (complete_network) {};

    % Defender
    \node [scale=0.09, below = 2.25cm of switch] (defender) {
      \includegraphics{content/figures/images/cyber/defender.pdf}
    } node[right = 0.cm of defender] () {Defender};

    % Attacker
    \node [scale=0.175, above = 3.5cm of router3] (attacker) {
      \includegraphics{content/figures/images/cyber/red_hacker.pdf}
    } node[right = 0.cm of attacker] {Attacker};

    % Clients
    \node [right = 3cm of attacker, scale=0.1] (client11) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    \node [right = 0.1cm of client11, scale=0.1] (client22) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    };
    \node [right = 0.25cm of client22] (dots) {\large $\cdots$};
    \node [right = 0.25cm of dots, scale=0.1] (client33) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    } node[right= 0.cm  of client33] (client_labels) {Clients};


    % Legend
    \node [scale=0.5, below = 3.cm of client7] (legend_server) {
      \includegraphics{content/figures/images/cyber/ibm_tower.pdf} % Server
    } node[right= 0.cm of legend_server] (legend_server_label) {Server};
    \node [scale=0.5, right = of legend_server_label] (legend_router) {
      \includegraphics{content/figures/images/cyber/router.pdf} % Router
    } node[right= 0.cm of legend_router] (legend_router_label) {Router};
    \node [scale=0.6, right = of legend_router_label] (legend_firewall) {
      \includegraphics{content/figures/images/cyber/firewall.pdf} % Firewall
    } node[right= 0.cm of legend_firewall] (legend_firewall_label) {Firewall};
    \node [scale=0.5, right = of legend_firewall_label] (legend_switch) {
      \includegraphics{content/figures/images/cyber/bbsm.pdf} % Switch
    } node[right= 0.cm of legend_switch] (legend_switch_label) {Switch};
    \node [scale=0.075, right =  of legend_switch_label] (legend_host) {
      \includegraphics{content/figures/images/cyber/laptop.pdf}
    } node[right= 0.cm of legend_host] (legend_host_label) {Host};
    \node [fit=(legend_server)(legend_host_label), draw, inner sep=0.1cm] (legend) {};


    % All paths
    \draw[-] (switch3) -- (router3);
    \draw[-] (router3) -- (firewall1);
    \path [-] (firewall1) edge (switch);
    \path [-] (switch) edge (firewall2);
    \path [-] (firewall2) edge (router2);
    \path [-] (router2) edge (switch2);
    \path [-] (switch2) edge (server4);
    \path [-] (switch) edge (server1);
    \path [-] (switch) edge (defender);
    \path [-] (switch3) edge (client4);
    \path [-] (client1) edge (switch2);
    \path [-] (attacker) edge (router3);


    % Edges with bends
    \draw[-] (attacker.south) -- + (0,-0.2) -| (client11.south);
    \draw[-] (attacker.south) -- + (0,-0.2) -| (client22.south);
    \draw[-] (attacker.south) -- + (0,-0.2) -| (client33.south);

    \draw[-] (client2.north) -- + (0,0.25) -| (switch2);
    \draw[-] (client3.north) -- + (0,0.25) -| (switch2);

    \draw[-] (server2.south) -- + (0,-0.25) -| (switch);
    \draw[-] (server3.south) -- + (0,-0.25) -| (switch);

    \draw[-] (client5.north) -- + (0,0.25) -| (switch3);
    \draw[-] (client6.north) -- + (0,0.25) -| (switch3);
    \draw[-] (client7.north) -- + (0,0.25) -| (switch3);
    \draw[-] (client8.north) -- + (0,0.25) -| (switch3);

\end{tikzpicture}

==> content/figures/cc_as_graph_no_text.tex <==
% \begin{tikzpicture}[
%     node distance=0.5cm,
%     every node/.style={circle, draw, minimum size=12mm, font=\small},
% ]

% % Left group
% \node [] at (0,0) (93134) {}
%     node[draw=none,rectangle,above= 0cm of 93134] () {};
% \node [right = of 93134] (93137) {};
% \node [right = of 93137] (93132) {};

% % Middle group
% \node [right = 1cm of 93132] (1751) {};
% \node [right = of 1751] (1756) {};
% \node [right = of 1756] (1749) {};
% \node [right = of 1749] (1000) {};
% \node [right = of 1000] (2000) {};

% % Right group
% \node [right = 1cm of 2000] (7828) {};

% % subnet
% \node [below = 1.5cm of 93137] (93128) {}
%     node[draw=none,rectangle,left= 0cm of 93128] () {};
% \node [below = 1.5cm of 1749] (1748) {}
%     node[draw=none,rectangle,left= 0cm of 1748] () {};
% \node [below = 1.5cm of 7828] (7816) {}
%     node[draw=none,rectangle,left= 0cm of 7816, align=center] () {};

% % hosts
% \node [below = 1.5cm of 1748] (1755) {}
%     node[draw=none,rectangle,left= 0cm of 1755] () {};
% \node [below = 1.5cm of 7816] (7822) {}
%     node[draw=none,rectangle,below= 0cm of 7822] () {};
% \node [right= of 7822] (7821) {};
% \node [left = of 7822] (7819) {};

% % Subnet 1 edges
% \draw[-, bend left= 40] (93137) to (1751);
% % \draw[-, bend left= 40] (93132) to (1751);
% % \draw[-, bend left= 40] (93133) to (1751);

% \foreach \i in {93134, 93137, 93132} {
%     \draw[-] (\i) -- (93128);
% }

% % Subnet 2 edges
% \foreach \i in {1751, 1756, 1749, 1000, 2000} {
%     \draw[-] (\i) -- (1748);
% }
% \draw[-] (1748) -- (1755);
% \draw[-, bend left= 40] (93137) to (1756);
% \draw[-, bend left= 40] (93132) to (1756);
% \draw[-, bend left= 40] (1000) to (7828);

% % Subnet 3 edges
% \foreach \i in {7822, 7821, 7819} {
%     \draw[-] (\i) -- (7816);
% }
% \draw[-] (7828) -- (7816);

% \end{tikzpicture}

\begin{tikzpicture}[
    node distance=10mm,
    my_node/.style={circle, draw, minimum size=6mm},
    arrow/.style={-{Stealth[scale=1.5]}}
]

% Operational subnet
\node [my_node, label={[label distance=0mm]above:{}}] at (0,0) (os) {};
\node [my_node,above left = 1mm and 10mm of os, ] (os1) {};
\node [my_node,below left = 1mm and 10mm of os,] (os2) {};
\node [my_node,above right= 1mm and 10mm of os,] (os3) {};
\node [my_node,below right= 1mm and 10mm of os,] (os4) {};
\node [my_node,below = 7mm of os] (os5) {};
% Edges
\foreach \i in {os1, os2, os3, os4, os5} {
    \draw (os) --  (\i);
}

% Enterprise subnet
\node [my_node, label={[label distance=0mm]above:{}}] at (-3.5,-3) (es) {};
\node [my_node,above left = 1mm and 10mm of es,] (es1) {};
\node [my_node,below left = 1mm and 10mm of es,] (es2) {};
\node [my_node,above right= 1mm and 10mm of es,] (es3) {};
\node [my_node,below right= 1mm and 10mm of es,] (es4) {};
% Edges
\foreach \i in {es1, es2, es3, es4} {
    \draw (es) --  (\i);
}

% User subnet
\node [my_node, label={[label distance=0mm]above:{}}] at (3.5,-3) (us) {};
\node [my_node,above left = 1mm and 10mm of us,] (us1) {};
\node [my_node,below left = 1mm and 10mm of us,] (us2) {};
\node [my_node,above right= 1mm and 10mm of us,] (us3) {};
% \node [my_node,below right= 1mm and 10mm of us,] (us4) {};
% \node [my_node,below = 5mm of us,] (us5) {};
% Edges
\foreach \i in {us1, us2, us3} {
    \draw (us) --  (\i);
}

% Subnet connections
\draw[arrow, thick] (os) -- (us);
\draw[thick] (os) -- (es);
\draw[thick] (es) -- (us);

\end{tikzpicture}


==> content/figures/cum_reward_v_episodes.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.75\textwidth,
    height=0.75\textwidth / 1.618,
    line width=0.5,
    grid=major, % Display a grid
    tick label style={font=\large},
    legend style={nodes={scale=1, transform shape}},
    label style={font=\large},
    legend image post style={},
    grid style={white},
    xlabel={Number of steps},
    ylabel={Step reward},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1
   },
  legend style={at={(0.15, 0.3)}, anchor=north, fill=none},
  ymax = 0.1,
  ymin = -3.,
    ]

    \addplot[red, thick,opacity=0.75] coordinates {
        (1, 0.0) (2, 0.0) (3, -0.082) (4, -0.1) (5, -0.568)
        (6, -0.248) (7, -0.988) (8, -0.068) (9, -0.968) (10, -0.048)
        (11, -0.988) (12, -0.108) (13, -0.99) (14, -0.13) (15, -0.99)
        (16, -0.112) (17, -1.01) (18, -0.15) (19, -1.066) (20, -0.246)
        (21, -1.068) (22, -0.228) (23, -1.048) (24, -0.248) (25, -1.028)
        (26, -0.268) (27, -1.046) (28, -0.226) (29, -1.066) (30, -0.306)
        (31, -1.086) (32, -0.328) (33, -1.146) (34, -0.306) (35, -1.126)
        (36, -0.366) (37, -1.126) (38, -0.406) (39, -1.106) (40, -0.426)
        (41, -1.086) (42, -0.448) (43, -1.048) (44, -0.508) (45, -1.066)
        (46, -0.466) (47, -1.086) (48, -0.466) (49, -1.068) (50, -0.468)
        (51, -2.72) (52, -2.62) (53, -2.68) (54, -2.68) (55, -2.74)
        (56, -2.66) (57, -2.68) (58, -2.68) (59, -2.72) (60, -2.66)
        (61, -2.76) (62, -2.8) (63, -2.72) (64, -2.66) (65, -2.82)
        (66, -2.78) (67, -2.76) (68, -2.72) (69, -2.8) (70, -2.74)
        (71, -2.78) (72, -2.72) (73, -2.8) (74, -2.78) (75, -2.78)
        (76, -2.72) (77, -2.8) (78, -2.78) (79, -2.78) (80, -2.76)
        (81, -2.82) (82, -2.8) (83, -2.78) (84, -2.8) (85, -2.78)
        (86, -2.8) (87, -2.82) (88, -2.84) (89, -2.8) (90, -2.82)
        (91, -2.82) (92, -2.84) (93, -2.84) (94, -2.82) (95, -2.82)
        (96, -2.84) (97, -2.8) (98, -2.8) (99, -2.82) (100, -2.84)
    };
    \addlegendentry{PPO-1}

    \addplot[blue, thick,opacity=0.75] coordinates {
        (51, -1.068) (52, -0.448) (53, -1.086) (54, -0.426) (55, -1.068)
        (56, -0.468) (57, -1.086) (58, -0.446) (59, -1.086) (60, -0.466)
        (61, -1.086) (62, -0.466) (63, -1.07) (64, -0.47) (65, -1.046)
        (66, -0.506) (67, -0.952) (68, -0.472) (69, -1.086) (70, -0.506)
        (71, -1.046) (72, -0.488) (73, -1.028) (74, -0.528) (75, -1.028)
        (76, -0.548) (77, -1.028) (78, -0.566) (79, -1.068) (80, -0.568)
        (81, -1.086) (82, -0.586) (83, -1.046) (84, -0.566) (85, -1.046)
        (86, -0.586) (87, -1.068) (88, -0.588) (89, -1.066) (90, -0.606)
        (91, -1.046) (92, -0.568) (93, -1.048) (94, -0.546) (95, -1.106)
        (96, -0.546) (97, -1.126) (98, -0.566) (99, -1.126) (100, -0.586)
    };
    \addlegendentry{PPO-2}

    \addplot[black, thick] coordinates {
        (1, 0.0) (2, 0.0) (3, -0.076) (4, -0.658) (5, -0.154)
        (6, -0.67) (7, -0.44) (8, -0.912) (9, -0.434) (10, -0.932)
        (11, -0.672) (12, -0.912) (13, -0.322) (14, -0.732) (15, -0.33)
        (16, -0.792) (17, -0.602) (18, -1.056) (19, -0.666) (20, -1.022)
        (21, -0.744) (22, -1.164) (23, -0.778) (24, -0.888) (25, -0.634)
        (26, -0.828) (27, -0.736) (28, -0.848) (29, -0.722) (30, -0.852)
        (31, -0.758) (32, -0.912) (33, -0.896) (34, -0.954) (35, -0.766)
        (36, -0.816) (37, -0.826) (38, -0.918) (39, -0.786) (40, -0.798)
        (41, -0.826) (42, -0.764) (43, -0.786) (44, -0.846) (45, -0.984)
        (46, -0.808) (47, -0.844) (48, -0.788) (49, -1.004) (50, -0.708)
        (51, -0.862) (52, -0.71) (53, -0.884) (54, -0.752) (55, -1.044)
        (56, -0.872) (57, -1.07) (58, -0.832) (59, -1.024) (60, -0.872)
        (61, -0.966) (62, -0.632) (63, -0.948) (64, -0.674) (65, -0.948)
        (66, -0.814) (67, -1.07) (68, -0.836) (69, -1.004) (70, -0.716)
        (71, -1.108) (72, -0.756) (73, -1.022) (74, -0.736) (75, -1.306)
        (76, -1.036) (77, -1.288) (78, -1.016) (79, -1.288) (80, -0.956)
        (81, -1.302) (82, -1.054) (83, -1.224) (84, -0.938) (85, -1.268)
        (86, -1.018) (87, -1.284) (88, -1.076) (89, -1.322) (90, -1.02)
        (91, -1.288) (92, -1.06) (93, -1.308) (94, -1.0) (95, -1.266)
        (96, -1.182) (97, -1.586) (98, -1.262) (99, -1.47) (100, -1.202)
    };
    \addlegendentry{$\mathcal{M}_1$}

    \addplot[dashed, thick, opacity=0.5] coordinates {(50, 0.1) (50, -3)};
\end{axis}
\end{tikzpicture}

==> content/figures/framework.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[node distance = 2cm]
        % High-dimensional space
        \node (data_in) [] at (-2,0) {$(\gamma_{\gt}, \mathcal{G})$};
        % Latent space
        \node (latent_space) [right = of data_in] {$(\nu_{\gt}, \mathcal{Z})$};
        % Noise distribution
        \node (noise_distro) [below = 1.5cm of latent_space] {$(\mu, \Omega)$};
        % Data space (reconstruction)
        \node (data_out) [right = of latent_space] {$(\gamma_{\gt}, \mathcal{G})$};
        % Action space
        \node (action_space) [right = of noise_distro] {$(P,\mathcal{A})$};

        % Encoder
        \draw [->] (data_in) to node[align=center] {Encoder \\ $f_{\theta}$} (latent_space);
        \draw [->] (latent_space) to node[align=center] {Decoder \\ $g_{\xi}$} (data_out);
        \draw [->] (latent_space) to [bend right= 40] node[midway,left] {$\mathcal{T}$} (noise_distro);
        \draw [->] (noise_distro) to [bend right= 40] node[midway,right] {$\widetilde{\mathcal{T}}$} (latent_space);

        \draw [->] (noise_distro) to node[align=center] {Policy \\ $\pi_{\phi}$} (action_space);
    \end{tikzpicture}
    \caption{Commutative diagram showing the constituent objects and morphisms required to train a blue agent policy within the encoder-decoder-\ot framework. In each tuple the distribution is the first argument followed by the domain.
    % \nd{This should relate to the embedding model as well, including all three models M1, M2 and M3.}
    }
    \label{fig:commutative_diagram}
\end{figure}



==> content/figures/multi_task_grl.tex <==
\begin{tikzpicture}[node distance = 1cm]

    % Define the 'process' style locally
    \tikzset{process/.style={
        rectangle,
        draw=black,
        fill=white,
        align=center,
        minimum width=4em,
        minimum height=2em
    },
    arrow/.style={-{Stealth[scale=1.5]}}
    }

    % Blue agent plate
    \node (blue_agent) [draw=blue, very thick, inner sep=0.35cm,label=below:`Blue agent'] at (0, -0.5) {\gnn (\cref{sec:embedding}) +  \ot (\cref{sec:optimal_transport})};
    % \node [fit=(gnn_plus_ot), draw, very thick, blue, inner sep=0.3cm] (blue_agent) {}; %, inner ysep = 0.25cm
        % node[above= -0.6cm of blue_agent] (grl_label) {\textsc{grl} agent}
    \node (norm) [process, above= 1.25cm of blue_agent]  {Reward normalization (\cref{sec:agent_training})};
    \node (action) [process, right=  2cm of norm]  {Action distribution};
    \node (hdots) [above= 0.3cm of action]  {\Large$\cdots$};
    \node [above= 0.3cm of blue_agent] (more_dots) {\Large$\cdots$};
    % \node [below= 0.1cm of blue_agent] (blue_agent_label) {`Blue agent'};

    % IT network
    \node (cc1) [scale=0.4, draw,label=above:Scenario $0$ (\textsc{cc2})] at (0,4) {
      \input{content/figures/CC2_network_reduced.tex}
    };
    % IT network
    \node (cc2) [scale=0.4, draw,label=above:Scenario $T$] at (4,6) {
      \input{content/figures/CC2_network_reduced_cascaded.tex}
    };
    % \node (dots) [rotate=29] at (3,4.75) {\tiny $\bullet \ \bullet \ \bullet$ };

    % Graph representation
    \node (cc1_graph) [scale=0.275, draw, inner sep=0.2cm, label=above:$G_0$, left = 1.5cm of cc1] {
      \input{content/figures/cc2_as_graph_no_text.tex}
    };
    \node (cc2_graph) [scale=0.275, draw,inner sep=0.2cm, label=above:$G_T$, left= 4cm of cc2] {
      \input{content/figures/cc_as_graph_no_text.tex}
    };
    % \node (dots2) [rotate=45] at (-5.3,6.4) {\tiny $\bullet \ \bullet \ \bullet$ };

    % Hypergraph
    \node (hg1) [scale=0.275, left = 1cm of blue_agent] {
      \input{content/figures/cc2_as_graph_no_text.tex}
    };
    \node (hg2) [scale=0.275, left = 0.7cm of hg1,label={[label distance=-0.1cm]right:{\Large $\cdots$}}] {
      \input{content/figures/cc_as_graph_no_text.tex}
    };
    \node [fit=(hg1)(hg2), draw] (hypergraph) {};
    \node [below = 0.05cm of hypergraph] (hypergraph_label) {Batched observation: $\G = \graphs$};

    % Edges
    \draw [arrow] (blue_agent.east) -| node[pos=0.45, below, align=left] {$a \in \{0, 1\}^{(T, k)}$ \\ $\sum_{j=1}^{k}a(i, j)=1 \ \forall i \in [T]$} (action.south);
    
    \draw [arrow] ([xshift=-0.75cm]action.north) |- node[pos=0.5, above] {$a_0 \in \{0, 1\}^{k_1}$} (cc1.east);
    \draw [arrow] ([xshift=0.75cm]action.north) |- node[rotate=90, below, pos=0.25] {$a_T \in \{0, 1\}^{k_T}$} (cc2.east);
    \draw [-{>[scale=1.75]}] (cc1.south) --  node[midway, left] {$R_0 \in \mathbb{R}$} ([xshift=0] cc1.south |- norm.north);
    
    \draw [-{>[scale=1.75]}] ([xshift=-0.75cm]cc2.south) |- node[pos=0.36,left] {$R_T \in \mathbb{R}$} (norm.east);
    
    \draw [-{>[scale=1.75]}] ([xshift=-0.75cm]norm.south) --  node[midway, left] {$R_0' \in \mathbb{R}$} ([xshift=-0.75cm] norm.south |- blue_agent.north);
    \draw [-{>[scale=1.75]}] ([xshift=0.75cm]norm.south) --  node[midway, right] {$R_T' \in \mathbb{R}$} ([xshift=0.75cm] norm.south |- blue_agent.north);

    \draw [arrow] (cc1.west) -- (cc1_graph.east);
    \draw [arrow] (cc2.west) -- (cc2_graph.east);

    \draw [arrow] (cc1_graph.south) -- ([xshift=0] cc1_graph.south |- hypergraph.north);
    \draw [arrow] (cc2_graph.west) -| ([xshift=-1.5cm]hypergraph.north);

    \draw [arrow] (hypergraph.east) -- (blue_agent.west);

\end{tikzpicture}

==> content/figures/network_manifold.tex <==
\begin{tikzpicture}[-Latex, auto,every node/.style={font=\LARGE},]
    % Green blob
    \draw[fill=green!25, draw=green!50!black,very thick] plot[smooth cycle] coordinates {(0, -1) (-3, 3) (0, 2) (2, 2) };
    \foreach \x/\y in {-2/2, -1/0.5, 1/1, 0.5/1.5}
    \draw[fill=green!50] (\x, \y) circle (2mm);
    \node [fill=green!50, draw=black, circle, inner sep=1mm] (cc2_node) at (0, 0) {};
        % node[above = 0.1cm of cc2_node] {$y_1$};
    
    % Pink blob
    \draw[fill=red!25, draw=red!50!black, very thick] plot[smooth cycle] coordinates {(1, 5.5) (4, 6) (3, 3) (1, 3.5) };
    \foreach \x/\y in {1.5/4, 3/5, 2.5/3.5}
    \draw[fill=red!50] (\x, \y) circle (2mm);
    \node [fill=red!50, draw=black, circle, inner sep=1mm] (cc2_node_red) at (2, 5) {};
        % node[below = 0.cm of cc2_node_red] {$y_2$};
    
    % Blue blob
    \draw[fill=blue!50!cyan!50, draw=blue!50!black, very thick] plot[smooth cycle] coordinates {(2, 0) (4, 2) (6, 5) (6, 0.5) };
    \foreach \x/\y in {3/0.5, 3.5/0.75, 5/1, 4/1.5, 5/2}
    \draw[fill=blue!75!cyan!50] (\x, \y) circle (2mm);
    \node [fill=blue!75!cyan!50, draw=black, circle, inner sep=1mm] (cc2_node_blue) at (5.6, 4) {};
        % node[below = 0.cm of cc2_node_blue] {$y_3$};

    \node (nu) at (-1,5) {$\nu_{\gt}$};
    
    % Axes
    \draw[-{Latex[scale=1]}, very thick] (-3.5,-1.5) -- (7,-1.5) node[right] {$\eta_1$};
    \draw[-{Latex[scale=1]}, very thick] (-3.5,-1.5) -- (-3.5,6.5) node[above] {$\eta_2$};

    % CC2 network
    \node (cc2) [scale=0.7, draw,label=below:\cage network] at (0,-4) {
      \input{content/figures/CC2_network_reduced.tex}
    };
    % CC2 network reduced cascaded
    \node (reduced_cc2) [scale=0.7, draw] at (-3,9) {
      \input{content/figures/CC2_network_reduced_cascaded.tex}
    };
    % other network
    \node (third_network) [scale=0.7, draw] at (7,8) {
      \input{content/figures/CC2_network_reduced_2}
    };

    \path [-{Stealth[scale=2]}] (cc2.north) edge (cc2_node);
    \path [-{Stealth[scale=2]}] (reduced_cc2.east) edge[out=0, in=130, looseness=1] (cc2_node_red);
    \path [-{Stealth[scale=2]}] (third_network.south) edge[out=-90, in=30, looseness=1] (cc2_node_blue);
\end{tikzpicture}

==> content/figures/network_manifold_with_actions.tex <==
\begin{tikzpicture}[-Latex,auto,every node/.style={font=\LARGE}]
    % Green
    \draw[fill=green!25, draw=green!50!black, very thick] plot[smooth cycle] coordinates {(0, -1) (-3, 3) (0, 2) (2, 2) };
    \foreach \x/\y in {-2/2, -1/0.5, 1/1, 0.5/1.5}
    \draw[fill=green!50] (\x, \y) circle (2mm);
    \node [fill=green!50, draw=black, circle, inner sep=1mm] (cc2_node) at (0, 0) {};
    % Pink
    \draw[fill=red!50, opacity=0.75, draw=red!50!black, very thick] plot[smooth cycle] coordinates {(1, 5.5) (4, 6) (3, 3) (1, 3.5) };
    \foreach \x/\y in {1.5/4, 3/5, 2.5/3.5}
    \draw[fill=red!50] (\x, \y) circle (2mm);
    \node [fill=red!50, draw=black, circle, inner sep=1mm] (cc2_node_red) at (2, 5) {};
    % Blue
    \draw[fill=blue!50!cyan!50,opacity=0.75, draw=blue, very thick] plot[smooth cycle] coordinates {(2, 0) (4, 2) (6, 5) (6, 0.5) };
    \foreach \x/\y in {3/0.5, 3.5/0.75, 5/1, 4/1.5, 5/2}
    \draw[fill=blue!75!cyan!50] (\x, \y) circle (2mm);
    \node [fill=blue!75!cyan!50, draw=black, circle, inner sep=1mm] (cc2_node_blue) at (5.6, 4) {};
    % Axes
    \draw[-{Latex[scale=1]}, very thick] (-3.5,-1.5) -- (7,-1.5) node[right] {$\eta_1$};
    \draw[-{Latex[scale=1]}, very thick] (-3.5,-1.5) -- (-3.5,6.5) node[above] {$\eta_2$};

    % Action locs
    \node [fill=red!50, draw=black, circle, inner sep = .5mm] (loc1) at (3,4.25) {$1$};
    \node [draw=black, circle, inner sep = .5mm] (loc2) at (4.5,4) {$2$};
    \node [draw=black, circle, inner sep = .5mm] (loc3) at (3.5,2.5) {$2$};
    \node [draw=black, circle, inner sep = .5mm] (loc4) at (2.4,1.5) {$3$};
    \node [draw=black, circle, inner sep = .5mm] (loc5) at (6,7) {$3$}
        node[left= 0.2cm of loc5] (node_label) {Outside observed distribution};

    % Action paths
    \path [-{Stealth[scale=1.5]}, blue, thick] (cc2_node_red) edge (loc1);
    \path [-{Stealth[scale=1.5]}, red, thick] (loc1) edge (loc2);
    \path [-{Stealth[scale=1.5]}, green!50!black, thick] (loc1) edge (loc3);
    \path [-{Stealth[scale=1.5]}, blue, thick, dashed] (loc2) edge (loc5);
    \path [-{Stealth[scale=1.5]}, blue, thick, dashed] (loc3) edge (loc4);
\end{tikzpicture}

==> content/figures/network_manifold_with_actions_with_ot.tex <==

\begin{tikzpicture}[-Latex,auto]

    % 'Unit box'
    \draw [very thick] (0, 0) coordinate(A) node[below left]{$0$} --
    (0, 6)coordinate(B) node[above left]{$1$} --
    (6, 6) coordinate(C) node[above right]{} --
    (6, 0) coordinate(D) node[below right]{$1$} --
    cycle;

    % Labels
    \node at (3, 0) [below] {$\overline{\eta_1}$};
    \node at (0, 3) [left] {$\overline{\eta_2}$};

    % Lines
    \draw [-,dashed,very thick] (B) -- (4, 3)coordinate(E);
    \draw [-,dashed,very thick] (A) -- (6, 4.5)coordinate(F);

    % Intersection points
    \coordinate (I) at (intersection of B--E and A--F);

    % Fill regions
    \fill[green!25,opacity=0.75](A)--(B)--(I)--cycle;
    \fill[red!50,opacity=0.75](B)--(I)--(F)--(C)--cycle;
    \fill[blue!50!cyan!50,opacity=0.75](A)--(D)--(F)--cycle;

    % Dots
    \foreach \x/\y in {0.3/5, 0.3/2, 1.5/4, 3/3}
    \draw[fill=green!50] (\x, \y) circle (2mm);
    \node [fill=green!50, draw=black, circle, inner sep=1mm] (cc2_node) at (0.25, 0.5) {};
    % Red
    \foreach \x/\y in {1.5/5.5, 5.5/5.5, 4.75/4}
    \draw[fill=red!50] (\x, \y) circle (2mm);
    \node [fill=red!50, draw=black, circle, inner sep=1mm] (cc2_node_red) at (3.25, 5.5) {};
    % Blue
    \foreach \x/\y in {1.25/0.5, 3/0.5, 5.5/0.5, 3.5/2.25, 5.5/3.5}
    \draw[fill=blue!75!cyan!50] (\x, \y) circle (2mm);
    \node [fill=blue!75!cyan!50, draw=black, circle, inner sep=1mm] (cc2_node_blue) at (4.5, 1.5) {};

    % Action locs
    \node [fill=red!50, draw=black, circle, inner sep = .5mm] (loc1) at (2.5,4.55) {$1$};
    \node [fill=blue!75!cyan!50, draw=black, circle, inner sep = .5mm] (loc2) at (2.8,1.25) {$2$};
    \node [fill=blue!75!cyan!50, draw=black, circle, inner sep = .5mm] (loc3) at (5,2.5) {$2$};
    \node [fill=green!50, draw=black, circle, inner sep = .5mm] (loc4) at (1,2) {$3$};
    \node [fill=red!50, draw=black, circle, inner sep = .5mm] (loc5) at (4,4.5) {$3$};

    % Action paths
    \path [-{Stealth[scale=1.5]}, blue, thick] (cc2_node_red) edge (loc1);
    \path [-{Stealth[scale=1.5]}, red, thick] (loc1) edge (loc2);
    \path [-{Stealth[scale=1.5]}, green!50!black, thick] (loc1) edge (loc3);
    \path [-{Stealth[scale=1.5]}, blue, thick, dashed] (loc2) edge (loc4);
    \path [-{Stealth[scale=1.5]}, blue, thick, dashed] (loc3) edge (loc5);

\end{tikzpicture}

==> content/figures/topologies_v_reward.tex <==
\pgfplotsset{compat=newest}
\pgfplotsset{/pgfplots/error bars/error bar style={thick}}
\begin{tikzpicture}
\begin{axis}[
    width=0.75\textwidth,
    height=0.75\textwidth / 1.618,
    tick label style={font=\large},
    label style={font=\large},
    ymajorgrids,
    ybar,
    bar width=6pt,
    enlarge x limits=0.1,
    ymin=-1200, ymax=0,
    xlabel={\# Topologies},
    ylabel={Cumulative reward},
    symbolic x coords={4, 8, 16, 32, 64, 128, 256, 512, 1024},
    xticklabel pos=upper, % Places x-tick labels on the opposite side
    xtick=data,
    legend style={at={(0.2,0.2)},anchor=south,legend columns=-1}, % Legend position
    legend entries={$\mathcal{M}_1$, $\mathcal{M}_2$, $\mathcal{M}_3$}, % Legend text
    error bars/y dir=both,
    error bars/y explicit,
]

% VGAE + PPO
\addplot+[
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (4, -36.16) +- (8.13, 8.13)
    (8, -31.07) +- (16.12, 16.12)
    (16, -58.46) +- (5.05, 5.05)
    (32, -79.49) +- (36.19, 36.19)
    (64, -394.11) +- (28.14, 28.14)
    (128, -430.77) +- (330.48, 330.48)
    (256, -812.91) +- (188.22, 188.22)
    (512, -779.42) +- (298.02, 298.02)
    (1024, -876.48) +- (313.52, 313.52)
};


% Graphormer + PPO
\addplot+[
    error bars/.cd,
    y dir=both,
    y explicit
] coordinates {
    (4, -44.59) +- (13.59, 13.59)
    (8, -54.27) +- (31.70, 31.70)
    (16, -55.78) +- (2.17, 2.17)
    (32, -98.22) +- (3.83, 3.83)
    (64, -35.65) +- (16.10, 16.10)
    (128, -59.35) +- (16.82, 16.82)
    (256, -120.82) +- (86.10, 86.10)
    (512, -116.78) +- (87.55, 87.55)
    (1024, -238.08) +- (60.05, 60.05)
}; % Calculate the statistics from the json and the paste into here

% Optmised graphormer + PPO
\addplot+[
    error bars/.cd,
    y dir=both,
    y explicit,
] coordinates {
    (4, -34.16) +- (10.41, 10.41)
    (8, -33.07) +- (19.32, 19.32)
    (16, -52.54) +- (2.05, 2.05)
    (32, -54.35) +- (2.12, 2.12)
    (64, -28.78) +- (15.67, 15.67)
    (128, -47.72) +- (15.52, 15.52)
    (256, -132.29) +- (72.65, 72.65)
    (512, -117.67) +- (76.20, 76.20)
    (1024, -178.32) +- (84.21, 84.21)
};


\end{axis}
\end{tikzpicture}
